A Micro-Macro Parareal Implementation for the Ocean-Circulation Model FESOM2

A micro-macro variant of the parallel-in-time algorithm Parareal has been applied to the ocean-circulation and sea-ice model model FESOM2. The state-of-the-art software in climate research has been developed by the Alfred-Wegener-Institut (AWI) in Bremen, Germany. The algorithm requires two meshes of low and high spatial resolution to define the coarse and fine propagator. As a first assessment we refined the PI mesh, increasing its resolution by factor 4. The main objective of this study was to demonstrate that micro-macro Parareal can provide convergence in diagnostic variables in complex climate research problems. After the introduction to FESOM2 we show how to generate the refined mesh and which interpolation methods were chosen. With the convergence results presented we discuss the success of this attempt and which steps have to be taken to extend the approach to current research problems.

==> figtex/FESOM2folder.tex <==
\tikzsetnextfilename{FESOM2folder}
\begin{forest}
	for tree={
		font=\ttfamily,
		grow'=0,
		child anchor=west,
		parent anchor=south,
		anchor=west,
		calign=first,
		inner xsep=7pt,
		edge path={
			\noexpand\path [draw, \forestoption{edge}]
			(!u.south west) +(7.5pt,0) |- (.child anchor) pic {folder} \forestoption{edge label};
		},
		before typesetting nodes={
			if n=1
			{insert before={[,phantom]}}
			{}
		},
		fit=band,
		before computing xy={l=15pt},
		file/.style={edge path={\noexpand\path [draw, \forestoption{edge}]
				(!u.south west) +(7.5pt,0) |- (.child anchor) \forestoption{edge label};},
			inner xsep=2pt,font=\small\ttfamily
		}
	}  
	[\$PATH
	[G
	[slice x
	[namelist.config, file]
	[namelist.forcing, file]
	[namelist.oce, file]
	[namelist.ice, file]
	[fesom.x, file]
	[output
	[fesom.1948.restart.oce.nc, file]
	[fesom.1948.restart.ice.nc, file]
	[fesom.clock, file]
	]
	]
	]
	]
\end{forest}

==> figtex/MMPARfolder.tex <==
\tikzsetnextfilename{MMPARfolder}
\begin{forest}
	for tree={
		font=\ttfamily,
		grow'=0,
		child anchor=west,
		parent anchor=south,
		anchor=west,
		calign=first,
		inner xsep=7pt,
		edge path={
			\noexpand\path [draw, \forestoption{edge}]
			(!u.south west) +(7.5pt,0) |- (.child anchor) pic {folder} \forestoption{edge label};
		},
		before typesetting nodes={
			if n=1
			{insert before={[,phantom]}}
			{}
		},
		fit=band,
		before computing xy={l=15pt},
		file/.style={edge path={\noexpand\path [draw, \forestoption{edge}]
				(!u.south west) +(7.5pt,0) |- (.child anchor) \forestoption{edge label};},
			inner xsep=2pt,font=\small\ttfamily
		}
	}  
	[\$PATH EXPERIMENT
	[G F U
	[slice 1]
	[slice \dots]
	[slice n]
	]
	[J  UC LU RF LRF
	[slice 1]
	[slice \dots]
	[slice n]
	]
	[MMPAR job script (sbatch), file]
	[file handling scripts (python), file]
	[mesh information for interpolation]
	]	
\end{forest}

==> figtex/meshfolder.tex <==
\begin{forest}
  for tree={
	font=\ttfamily,
	grow'=0,
	child anchor=west,
	parent anchor=south,
	anchor=west,
	calign=first,
	inner xsep=7pt,
	edge path={
		\noexpand\path [draw, \forestoption{edge}]
		(!u.south west) +(7.5pt,0) |- (.child anchor) pic {folder} \forestoption{edge label};
	},
	before typesetting nodes={
		if n=1
		{insert before={[,phantom]}}
		{}
	},
	fit=band,
	before computing xy={l=15pt},
	file/.style={edge path={\noexpand\path [draw, \forestoption{edge}]
			(!u.south west) +(7.5pt,0) |- (.child anchor) \forestoption{edge label};},
		inner xsep=2pt,font=\small\ttfamily
	}
}  
	[\$PATH
		[pi-mesh
		[\textbf{namelist.config}, file]
		[\textbf{aux3d.out}, file]
		[\textbf{elem2d.out}, file]
		[fesom$\_$ini, file]
		[\textbf{node2d.out}, file]
		]
	]
	\end{forest}

==> figtex/meshfolderini.tex <==
\tikzsetnextfilename{MeshFolderIni}
\begin{forest}
  for tree={
	font=\ttfamily,
	grow'=0,
	child anchor=west,
	parent anchor=south,
	anchor=west,
	calign=first,
	inner xsep=7pt,
	edge path={
		\noexpand\path [draw, \forestoption{edge}]
		(!u.south west) +(7.5pt,0) |- (.child anchor) pic {folder} \forestoption{edge label};
	},
	before typesetting nodes={
		if n=1
		{insert before={[,phantom]}}
		{}
	},
	fit=band,
	before computing xy={l=15pt},
	file/.style={edge path={\noexpand\path [draw, \forestoption{edge}]
			(!u.south west) +(7.5pt,0) |- (.child anchor) \forestoption{edge label};},
		inner xsep=2pt,font=\small\ttfamily
	}
}  
	[\$PATH
		[pi-mesh
			[\textbf{aux3d.out}, file]
			[dist$\_$x]
			[edgenum.out, file]
			[edges.out, file]
			[edge$\_$tri.out, file]
			[\textbf{elem2d.out}, file]
			[elvls.out, file]
			[elvls$\_$raw.out, file]
			[fesom$\_$ini, file]
			[\textbf{namelist.config}, file]
			[nlvls.out, file]
			[\textbf{node2d.out}, file]
			]
	]
	\end{forest}
